On Entropy and Bit Patterns of Ring Oscillator Jitter

Thermal jitter (phase noise) from a free-running ring oscillator is a common, easily implementable physical randomness source in True Random Number Generators (TRNGs). We show how to evaluate entropy, autocorrelation, and bit pattern distributions of ring oscillator noise sources, even with low jitter levels or some bias. Entropy justification is required in NIST 800-90B and AIS-31 testing and for applications such as the RISC-V entropy source extension. Our numerical evaluation algorithms outperform Monte Carlo simulations in speed and accuracy. We also propose a new lower bound estimation formula for the entropy of ring oscillator sources which applies more generally than previous ones.

==> daro.tikz <==
%	daro.tikz
%	2020-11-28	Markku-Juhani O. Saarinen <mjos@pqshield.com>

\begin{circuitikz}[scale=0.8,transform shape]

	\draw	node[nand port,anchor=in 2](nand) at (0,0) {};
	\draw	node[not port,anchor=in](not1) at (nand.out) {};
	\draw	node[not port,anchor=in](not2) at (not1.out) {};
%	\draw	(not2.out) to[-*] ++(0,-1) -| (nand.in 2);

	\draw	(not2.out) node[circ] {} -- ++(down:1) -| (nand.in 2);

	\draw	node[flipflop D,anchor=pin 1,align=center] (dff) at (not2.out) 
		{{Latch}\\{(D-FF)}};
	\node[anchor=east,left] at (dff.pin 3) {(external xtal or system) {CLK}};

	\draw	(nand.in 1) -- ++(left:.1) node[anchor=east,left] {EN};

	\node[anchor=east,right,align=left](jit) at (dff.pin 6) 
		{{``raw''}\\{entropy}\\{bits $z_i$}};

%	\node[anchor=south,align=center] at ($ (not1) + (0,0.8) $) 
%		{\small\it ( 3,5,7.. inverters in a loop: continous oscillation. )};

\end{circuitikz}



==> haitari.tikz <==
%	haitari.tikz
%	2020-09-14	Markku-Juhani O. Saarinen <mjos@pqshield.com>

\begin{tikzpicture}[>=latex, scale=1.0, every node/.style = {scale=1.0}]

%\clip (-4.1,0.8) rectangle (+4.0,-2.1);

\coordinate (wav0) at (-3.9,-1.5);

\foreach \y in {2, 1, 0} {
	
	\foreach \s in {-1.0,+1.0} {

		\tikzmath{ \x=(1.0+\s*(0.03*\y)); \c=100-25*\y; }

		\draw[black!\c] (wav0)
		\foreach \i in { 1, 2, 3, 4, 5} {
			-- ++(\x*0.1,+0.4)
			-- ++(\x*0.5,+0.0)
			-- ++(\x*0.2,-0.8)
			-- ++(\x*0.5,+0.0)
			-- ++(\x*0.1,+0.4)
		}
		-- ++(\x*0.1,+0.4)
		node[above] {\y};
	}
}

\node[above] at  ($(wav0) + (6.25,0.4)$) {\small $\sigma^2=$};

\node [circle,draw=black,fill=green,inner sep=0.0,minimum size=0.5ex] 
	at (wav0) {};

\draw[-Stealth] ($(wav0) + (-0.1,0.0)$) -- ++(7.9,0.0) node[right] {time};

\end{tikzpicture}


